A slave mode expansion for obtaining ab-initio interatomic potentials

Here we propose a new approach for performing a Taylor series expansion of the first-principles computed energy of a crystal as a function of the nuclear displacements. We enlarge the dimensionality of the existing displacement space and form new variables (ie. slave modes) which transform like irreducible representations of the space group and satisfy homogeneity of free space. Standard group theoretical techniques can then be applied to deduce the non-zero expansion coefficients a priori. At a given order, the translation group can be used to contract the products and eliminate terms which are not linearly independent, resulting in a final set of slave mode products. While the expansion coefficients can be computed in a variety of ways, we demonstrate that finite difference is effective up to fourth order. We demonstrate the power of the method in the strongly anharmonic system PbTe. All anharmonic terms within an octahedron are computed up to fourth order. A proper unitary transformation demonstrates that the vast majority of the anharmonicity can be attributed to just two terms, indicating that a minimal model of phonon interactions is achievable. The ability to straightforwardly generate polynomial potentials will allow precise simulations at length and time scales which were previously unrealizable.

==> fig_dimer_modes.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
% styles...
[scale=0.4,>=stealth, mycircle/.style={circle,draw=blue,fill=blue}, every node/.style={transform shape}]
% set various spacings...
\def\r{1.0};
%\def\r{2.0};
\def\ssx{7.5};
\def\ssy{2};

% draw atoms...
\node[scale=1.4] (center) at (0,\ssy) {};
\node[mycircle] (at1)  [right=of center] {1};
\node[mycircle] (at0)  [left=of  center] {0};

% connect atoms with line...
\path[draw,dotted] (at0) -- (at1) ;
% now draw vectors...
\draw [->,thick] (at0) -- ++(\r,0) node[scale=2] at ++(-0.2,-0.5) {x$_0$};
\draw [->,thick] (at0) -- ++(0,\r) node[scale=2] at ++(0.5,-0.1) {y$_0$};
\draw [->,thick] (at1) -- ++(\r,0) node[scale=2] at ++(-0.2,-0.5) {x$_1$};
\draw [->,thick] (at1) -- ++(0,\r) node[scale=2] at ++(0.5,-0.1) {y$_1$};

\foreach \x\y\mode\moden\rax\ray\rbx\rby in {
1/0/ B$_1$           /1/   1/0/1/0,
2/0/ A$_1$           /2/  -1/0/1/0,
1/1/ B$_2$           /3/   0/1/0/1,
2/1/ A$_2$           /4/   0/-1/0/1
}{
% draw atoms...
\node[scale=1.4,label=above:\mode] (center\moden) at (\x*\ssx,\y*\ssy) {};
\node[mycircle] (at0\moden)  [ left=of center\moden] {0};
\node[mycircle] (at1\moden)  [right=of center\moden] {1};
%\node[scale=1.4,above] (label\moden) at (center\moden)  {\mode};

% connect atoms with line...
\path[draw,dotted] (at0\moden) -- (at1\moden)  ;
% now draw vectors...
\draw [->,thick] (at0\moden) -- ++(\rax*\r,\ray*\r);
\draw [->,thick] (at1\moden) -- ++(\rbx*\r,\rby*\r);
}

% loop is done... put a red X through the ones that we will throw out...
%\begin{pgfonlayer}{background}
\node[circle,scale=4,red] at (center1) {X};
\node[circle,scale=4,red] at (center3) {X};
%\end{pgfonlayer}


\end{tikzpicture}
\end{document}


==> fig_square_modes.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
% styles...
[scale=0.4,>=stealth, mycircle/.style={circle,draw=blue,fill=blue}, every node/.style={transform shape}]
% set various spacings...
\def\r{2.0};
\def\ssx{7.5};
\def\ssy{6};
% perform a loop over all the modes...
\foreach \x\y\mode\moden\rax\ray\rbx\rby\rcx\rcy\rdx\rdy in {
1/2/ A$_1$           /1/   0.50 /  0.50 /  0.50 / -0.50 / -0.50 / -0.50 / -0.50 /  0.50,
0/1/ B$_1$           /2/   0.50 / -0.50 /  0.50 /  0.50 / -0.50 /  0.50 / -0.50 / -0.50,
2/2/ A$_2$           /3/   0.50 / -0.50 / -0.50 / -0.50 / -0.50 /  0.50 /  0.50 /  0.50,
0/0/ B$_2$           /4/   0.50 /  0.50 / -0.50 /  0.50 / -0.50 / -0.50 /  0.50 / -0.50,
1/1/ E$^{(1)}$       /5/   0.50 /  0.50 / -0.50 / -0.50 /  0.50 /  0.50 / -0.50 / -0.50,
2/1/ E$^{(2)}$       /6/   0.50 / -0.50 / -0.50 /  0.50 /  0.50 / -0.50 / -0.50 /  0.50,
1/0/ E$^{\prime(1)}$ /7/   0.50 /  0.50 /  0.50 /  0.50 /  0.50 /  0.50 /  0.50 /  0.50,
2/0/ E$^{\prime(2)}$ /8/  -0.50 /  0.50 / -0.50 /  0.50 / -0.50 /  0.50 / -0.50 /  0.50
}{
% draw atoms...
\node[scale=1.4] (center\moden) at (\x*\ssx,\y*\ssy) {\mode};
\node[mycircle] (at0\moden)  [above right=of center\moden] {0};
\node[mycircle] (at1\moden)  [below right=of center\moden] {1};
\node[mycircle] (at2\moden)  [below left=of  center\moden] {2};
\node[mycircle] (at3\moden)  [above left=of  center\moden] {3};

% connect atoms with line...
\path[draw,dotted] (at0\moden) -- (at1\moden) -- (at2\moden) -- (at3\moden) -- (at0\moden) ;
% now draw vectors...
\draw [->,thick] (at0\moden) -- ++(\rax*\r,\ray*\r);
\draw [->,thick] (at1\moden) -- ++(\rbx*\r,\rby*\r);
\draw [->,thick] (at2\moden) -- ++(\rcx*\r,\rcy*\r);
\draw [->,thick] (at3\moden) -- ++(\rdx*\r,\rdy*\r);
}
% loop is done... put a red X through the ones that we will throw out...
\node[circle,scale=4,red] at (center7) {X};
\node[circle,scale=4,red] at (center8) {X};

% draw the reference square...
\node[scale=1.4] (center) at (0,2*\ssy) {};
\node[mycircle] (at0)  [above right=of center] {0};
\node[mycircle] (at1)  [below right=of center] {1};
\node[mycircle] (at2)  [below left=of  center] {2};
\node[mycircle] (at3)  [above left=of  center] {3};

% connect atoms with line...
\path[draw,dotted] (at0) -- (at1) -- (at2) -- (at3) -- (at0) ;
% now draw vectors...
\def\r{1.0};
\draw [->,thick] (at0) -- ++(\r,0) node[scale=2.5] at ++(0.2,-0.45) {x$_0$};
\draw [->,thick] (at0) -- ++(0,\r) node[scale=2.5] at ++(0.6,-0.1 ) {y$_0$};
\draw [->,thick] (at1) -- ++(\r,0) node[scale=2.5] at ++(0.2,-0.45) {x$_1$};
\draw [->,thick] (at1) -- ++(0,\r) node[scale=2.5] at ++(0.6,-0.1 ) {y$_1$};
\draw [->,thick] (at2) -- ++(\r,0) node[scale=2.5] at ++(0.2,-0.45) {x$_2$};
\draw [->,thick] (at2) -- ++(0,\r) node[scale=2.5] at ++(0.6,-0.1 ) {y$_2$};
\draw [->,thick] (at3) -- ++(\r,0) node[scale=2.5] at ++(0.2,-0.45) {x$_3$};
\draw [->,thick] (at3) -- ++(0,\r) node[scale=2.5] at ++(0.6,-0.1 ) {y$_3$};
\end{tikzpicture}
\end{document}


==> square_lattice_overlap.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
% styles...
[scale=0.4,>=stealth, mycircle/.style={circle,draw=blue,fill=blue}, every node/.style={transform shape}]
% set various spacings...
\def\ssx{2.4};
\def\ssy{2.4};

\foreach \x/\y/\mode in {
0/0/,1/0/,2/0/,3/0/,4/0/,5/0/,0/1/,1/1/,2/1/,3/1/,4/1/,5/1/,0/2/,1/2/,2/2,3/2/,4/2/,5/2/,0/3/,1/3/,2/3/,
3/3/,4/3/,5/3/,0/4/,1/4/,2/4/,3/4/,4/4/,5/4/,0/5/,1/5/,2/5/,3/5/,4/5/,5/5/
}{
% draw atoms...
\node[scale=1.4,mycircle] (at\x\y) at (\x*\ssx,\y*\ssy) {};
}
% index atoms
\node[scale=1.7, above right] at (7.4,7.4)  {0};
\node[scale=1.7, below right] at (7.4,4.6)  {1};
\node[scale=1.7, below left] at (4.6,4.6)  {2};
\node[scale=1.7, above left] at (4.6,7.4)  {3};
% circle out atom sets
\draw [cyan,thick] (6,6) circle [radius=2.2];
\draw [lime,thick] (6,8.4) circle [radius=2.2];
\draw [lime,thick] (6,3.6) circle [radius=2.2];
\draw [lime,thick] (8.4,6) circle [radius=2.2];
\draw [lime,thick] (3.6,6) circle [radius=2.2];
\draw [yellow,thick] (8.4,8.4) circle [radius=2.2];
\draw [yellow,thick] (3.6,8.4) circle [radius=2.2];
\draw [yellow,thick] (8.4,3.6) circle [radius=2.2];
\draw [yellow,thick] (3.6,3.6) circle [radius=2.2];
\end{tikzpicture}
\end{document}
